Three-Point Functions and su(1|1) Spin Chains

We compute three-point functions of general operators in the su(1|1) sector of planar N = 4 SYM in the weak coupling regime, both at tree-level and one-loop. Each operator is represented by a closed spin chain Bethe state characterized by a set of momenta parameterizing the fermionic excitations. At one-loop, we calculate both the two-loop Bethe eigenstates and the relevant Feynman diagrams for the three-point functions within our setup. The final expression for the structure constants is surprisingly simple and hints at a possible form factor based approach yet to be unveiled.

==> 3ptdiagram.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3ptdiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.98888294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44991713)%
    \put(0,0){\includegraphics[width=\unitlength]{3ptdiagram.pdf}}%
    \put(0.04212618,0.22241386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.39610755,0.36804367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.3968285,0.06092339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.576957,0.20727414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\,\,\,\,\frac{1}{2}$}}}%
    \put(0.74071682,0.36804371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{\bar{O}}_2$}}}%
    \put(0.74215864,0.06020245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
  \end{picture}%
\endgroup%


==> diagram.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{728.30588753bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24209462)%
    \put(0,0){\includegraphics[width=\unitlength]{diagram.pdf}}%
    \put(0.01974828,0.11816386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.21133886,0.19717099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.21106147,0.03014958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.55803485,0.11686155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.63322406,0.11948328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\,\,\,\,\frac{1}{2}$}}}%
    \put(0.89425544,0.11824847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.96433326,0.11948328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=0$}}}%
    \put(0.29132083,0.11948328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\,\,\,\,\frac{1}{2}$}}}%
    \put(0.38329654,0.11705771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{\bar{O}}_1$}}}%
    \put(0.72255413,0.11844464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{\bar{O}}_2$}}}%
  \end{picture}%
\endgroup%

